One Model, Any CSP: Graph Neural Networks as Fast Global Search Heuristics for Constraint Satisfaction

We propose a universal Graph Neural Network architecture which can be trained as an end-2-end search heuristic for any Constraint Satisfaction Problem (CSP). Our architecture can be trained unsupervised with policy gradient descent to generate problem specific heuristics for any CSP in a purely data driven manner. The approach is based on a novel graph representation for CSPs that is both generic and compact and enables us to process every possible CSP instance with one GNN, regardless of constraint arity, relations or domain size. Unlike previous RL-based methods, we operate on a global search action space and allow our GNN to modify any number of variables in every step of the stochastic search. This enables our method to properly leverage the inherent parallelism of GNNs. We perform a thorough empirical evaluation where we learn heuristics for well known and important CSPs from random data, including graph coloring, MaxCut, 3-SAT and MAX-k-SAT. Our approach outperforms prior approaches for neural combinatorial optimization by a substantial margin. It can compete with, and even improve upon, conventional search heuristics on test instances that are several orders of magnitude larger and structurally more complex than those seen during training.

==> Images/Factor_Graph.tex <==
\noindent\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.25)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (4.25, 0) [fill= rwth-green!25, draw= rwth-green!70] (X2)  {$Y$};
    \node at (7.75, 0) [fill= rwth-green!25, draw= rwth-green!70] (X3)  {$Z$};
    \draw[line width=2pt] (X1) -- (0,-1.5);
    \draw[line width=2pt] (X3) -- (7, -1.5);
    \draw[line width=2pt] (X3) -- (8.5, -1.5);
    \draw[line width=2pt] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt] (X1) -- (1.5, -1.5);
    \draw[line width=2pt] (X2) -- (3.5, -1.5);
    \draw[line width=2pt] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (1)  {$X,1$}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (2)  {$X,2$}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {$X,3$};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {$Y,1$}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {$Y,2$}; 
    \node at (7, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (6)  {$Z,1$}; 
    \node at (8.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (7)  {$Z,2$};
    \node at (1.75, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C1)  {$C_1$};
    \node at (6, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C2)  {$C_2$}; 
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt}, line width=2pt]
        (C1) edge  node{1} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{0} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5)
        (C2) edge  node{1} (4)            
        (C2) edge  node{0} (5)
        (C2) edge  node{0} (6)
        (C2) edge  node{1} (7);
    \node at (2.75, 1) [draw=none,rectangle, font=\large] {$G(\mathcal{I},\alpha):$};
    \node at (-4, -1.25) [draw=none, rectangle, font=\large, align=flush left]
    {
    CSP Instance $\mathcal{I}:$ \\[0.7em]
    \textcolor{ForestGreen}{$\mathcal{X} = \{X,Y,Z\}$} \\[0.7em]
     \textcolor{rwth-blue}{$D_{X} = \{1,2,3\}$} \\
    \textcolor{rwth-blue}{ $D_{Y} = \{1,2\}$} \\
     \textcolor{rwth-blue}{$D_{Z} = \{1,2\}$} \\[0.7em]
     \textcolor{rwth-carmine}{$C_1:X \leq Y$} \\
    \textcolor{rwth-carmine}{ $C_2: Y \neq Z$}\\[0.7em]
    Assignment $\alpha =(2,1,2)$ 
    };
\end{tikzpicture}

==> Images/Factor_Graph_compact.tex <==
\noindent\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, minimum width=5pt, shift={(-0.0,-0.67)}, inner sep= 3pt},
nodes={
draw,
circle,
minimum width=21pt, 
line width=2pt,
inner sep=1pt}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (3, 0) [fill= rwth-green!25, draw= rwth-green!70] (X2)  {$Y$};
    \node at (5.45, 0) [fill= rwth-green!25, draw= rwth-green!70] (X3)  {$Z$};
    \draw[line width=1.5pt] (X1) -- (0,-1.1);
    \draw[line width=1.5pt] (X3) -- (4.9, -1.1);
    \draw[line width=1.5pt] (X3) -- (6, -1.1);
    \draw[line width=1.5pt] (X1) -- (-1.1, -1.1);
    \draw[line width=1.5pt] (X1) -- (1.1, -1.1);
    \draw[line width=1.5pt] (X2) -- (2.45, -1.1);
    \draw[line width=1.5pt] (X2) -- (3.55, -1.1);
    \node at (-1.1, -1.1) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (1)  {}; 
    \node at (0,-1.1) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (2)  {}; 
    \node at (1.1, -1.1) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (2.45, -1.1) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (3.55, -1.1) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
    \node at (4.9, -1.1) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (6)  {}; 
    \node at (6, -1.1) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (7)  {};
    \node at (1.5, -2.8) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C1)  {$C_1$};
    \node at (4.225, -2.8) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C2)  {$C_2$}; 
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt}, line width=1.5pt]
        (C1) edge  node{1} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{0} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5)
        (C2) edge  node{1} (4)            
        (C2) edge  node{0} (5)
        (C2) edge  node{0} (6)
        (C2) edge  node{1} (7);
    \node at (2.45, 0.8) [draw=none,rectangle,] {$G(\mathcal{I},\alpha):$};
    \node at (-3.6, -1.1) [draw=none, rectangle, align=flush left]
    {
    CSP Instance $\mathcal{I}:$ \\[0.7em]
    \textcolor{ForestGreen}{$\mathcal{X} = \{X,Y,Z\}$} \\[0.7em]
     \textcolor{rwth-blue}{$\CD(X) = \{1,2,3\}$} \\
    \textcolor{rwth-blue}{ $\CD(Y) = \{1,2\}$} \\
     \textcolor{rwth-blue}{$\CD(Z) = \{1,2\}$} \\[0.7em]
     \textcolor{rwth-carmine}{$C_1:X \leq Y$} \\
    \textcolor{rwth-carmine}{ $C_2: Y \neq Z$}\\[0.7em]
    Assignment $\alpha =(2,1,2)$ 
    };
\end{tikzpicture}

==> Images/Factor_Graph_label.tex <==
\noindent\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, minimum width=5pt, shift={(-0.0,-0.78)}, inner sep= 3pt, font=\Large},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\Large}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (4.25, 0) [fill= rwth-green!25, draw= rwth-green!70] (X2)  {$Y$};
    \node at (7.75, 0) [fill= rwth-green!25, draw= rwth-green!70] (X3)  {$Z$};
    \draw[line width=2pt] (X1) -- (0,-1.5);
    \draw[line width=2pt] (X3) -- (7, -1.5);
    \draw[line width=2pt] (X3) -- (8.5, -1.5);
    \draw[line width=2pt] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt] (X1) -- (1.5, -1.5);
    \draw[line width=2pt] (X2) -- (3.5, -1.5);
    \draw[line width=2pt] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (2)  {}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
    \node at (7, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (6)  {}; 
    \node at (8.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (7)  {};
    \node at (1.75, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C1)  {$C_1$};
    \node at (6, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C2)  {$C_2$}; 
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt, font= \Large}, line width=2pt]
        (C1) edge  node{1} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{0} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5)
        (C2) edge  node{1} (4)            
        (C2) edge  node{0} (5)
        (C2) edge  node{0} (6)
        (C2) edge  node{1} (7);
    \node at (2.75, 1) [draw=none,rectangle, font=\Large] {$G(\mathcal{I},\alpha):$};
    \node at (-4, -1.25) [draw=none, rectangle, font=\Large, align=flush left]
    {
    CSP Instance $\mathcal{I}:$ \\[0.7em]
    \textcolor{ForestGreen}{$\mathcal{X} = \{X,Y,Z\}$} \\[0.7em]
     \textcolor{rwth-blue}{$\CD(X) = \{1,2,3\}$} \\
    \textcolor{rwth-blue}{ $\CD(Y) = \{1,2\}$} \\
     \textcolor{rwth-blue}{$\CD(Z) = \{1,2\}$} \\[0.7em]
     \textcolor{rwth-carmine}{$C_1:X \leq Y$} \\
    \textcolor{rwth-carmine}{ $C_2: Y \neq Z$}\\[0.7em]
    Assignment $\alpha =(2,1,2)$ 
    };
\end{tikzpicture}

==> Images/MP1.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.25)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (4.25, 0) [fill= rwth-green!25, draw= rwth-green!70] (X2)  {$Y$};
    \draw[line width=2pt] (X1) -- (0,-1.5);
    \draw[line width=2pt] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt] (X1) -- (1.5, -1.5);
    \draw[line width=2pt] (X2) -- (3.5, -1.5);
    \draw[line width=2pt] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {$X,1$}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {$X,2$}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {$X,3$};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {$Y,1$}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {$Y,2$}; 
    \node at (1.75, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt}, line width=2pt]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP1_label.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.75)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (4.25, 0) [fill= rwth-green!25, draw= rwth-green!70] (X2)  {$Y$};
    \draw[line width=2pt] (X1) -- (0,-1.5);
    \draw[line width=2pt] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt] (X1) -- (1.5, -1.5);
    \draw[line width=2pt] (X2) -- (3.5, -1.5);
    \draw[line width=2pt] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
    \node at (1.75, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt}, line width=2pt]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP2.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.25)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= white, draw= black!25, text = black!25] (X1) {$X$};
    \node at (4.25, 0) [fill= white, draw= black!25, text = black!25] (X2)  {$Y$};
    \draw[line width=2pt, color= black!25] (X1) -- (0,-1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (3.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {$X,1$}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {$X,2$}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {$X,3$};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {$Y,1$}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {$Y,2$}; 
    \node at (1.75, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt}, line width=2pt, {Latex[length=2.5mm]}-]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP2_label.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.75)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= white, draw= black!25, text = black!25] (X1) {$X$};
    \node at (4.25, 0) [fill= white, draw= black!25, text = black!25] (X2)  {$Y$};
    \draw[line width=2pt, color= black!25] (X1) -- (0,-1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (3.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
    \node at (1.75, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt}, line width=2pt, {Latex[length=2.5mm]}-]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP2_spaced.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.78)}, minimum width=7pt, inner sep= 3pt, font=\Large},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= white, draw= black!25, text = black!25, font = \Large] (X1) {$X$};
    \node at (3.1, 0) [fill= white, draw= black!25, text = black!25, font= \Large] (X2)  {$Y$};
    \draw[line width=2pt, color= black!25] (X1) -- (0,-1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (-1.2, -1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (1.2, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (2.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (3.7, -1.5);
    \node at (-1.2, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {}; 
    \node at (1.2, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (2.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (3.7, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
    \node at (1.25, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70, font= \Large] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt, font= \Large}, line width=2pt, {Latex[length=2.5mm]}-]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP3.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.25)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= white, draw= black!25, text = black!25] (X1) {$X$};
    \node at (4.25, 0) [fill= white, draw= black!25, text = black!25] (X2)  {$Y$};
    \draw[line width=2pt, color= black!25] (X1) -- (0,-1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (3.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {$X,1$}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {$X,2$}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {$X,3$};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {$Y,1$}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {$Y,2$}; 
    \node at (1.75, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt}, line width=2pt, -{Latex[length=2.5mm]}]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP3_label.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.75)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= white, draw= black!25, text = black!25] (X1) {$X$};
    \node at (4.25, 0) [fill= white, draw= black!25, text = black!25] (X2)  {$Y$};
    \draw[line width=2pt, color= black!25] (X1) -- (0,-1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (3.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
    \node at (1.75, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt}, line width=2pt, -{Latex[length=2.5mm]}]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP3_spaced.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.78)}, minimum width=7pt, inner sep= 3pt, font=\Large},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= white, draw= black!25, text = black!25, font = \Large] (X1) {$X$};
    \node at (3.1, 0) [fill= white, draw= black!25, text = black!25, font= \Large] (X2)  {$Y$};
    \draw[line width=2pt, color= black!25] (X1) -- (0,-1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (-1.2, -1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (1.2, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (2.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (3.7, -1.5);
    \node at (-1.2, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {}; 
    \node at (1.2, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (2.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (3.7, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
    \node at (1.25, -3.5) [fill= rwth-carmine!25, draw= rwth-carmine!70, font= \Large] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!50, rounded corners=3pt, font= \Large}, line width=2pt, -{Latex[length=2.5mm]}]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP4.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.25)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (4.25, 0) [fill= rwth-green!25, draw= rwth-green!70] (X2)  {$Y$};
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X1) -- (0,-1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X1) -- (1.5, -1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X2) -- (3.5, -1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {$X,1$}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {$X,2$}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {$X,3$};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {$Y,1$}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {$Y,2$}; 
     \node at (1.75, -3.5) [fill= white, draw= black!25, text = black!25] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!25, rounded corners=3pt, text= black!25}, line width=2pt, -, black!25]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP4_label.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.75)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (4.25, 0) [fill= rwth-green!25, draw= rwth-green!70] (X2)  {$Y$};
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X1) -- (0,-1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X1) -- (1.5, -1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X2) -- (3.5, -1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
     \node at (1.75, -3.5) [fill= white, draw= black!25, text = black!25] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!25, rounded corners=3pt, text= black!25}, line width=2pt, -, black!25]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP4_spaced.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.78)}, minimum width=7pt, inner sep= 3pt, font=\Large},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\Large}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (3.1, 0) [fill= rwth-green!25, draw=rwth-green!70] (X2)  {$Y$};
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X1) -- (0,-1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X1) -- (-1.2, -1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X1) -- (1.2, -1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X2) -- (2.5, -1.5);
    \draw[line width=2pt, {Latex[length=2.5mm]}-] (X2) -- (3.7, -1.5);
    \node at (-1.2, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {}; 
    \node at (1.2, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (2.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (3.7, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
    \node at (1.25, -3.5) [fill= white, draw= black!25, text = black!25] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!25, rounded corners=3pt,text= black!25, font= \Large}, line width=2pt,  black!25]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}



==> Images/MP5.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.25)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (4.25, 0) [fill= rwth-green!25, draw= rwth-green!70] (X2)  {$Y$};
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=20pt] (X1) -- (0,-1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X1) -- (1.5, -1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X2) -- (3.5, -1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {$X,1$}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {$X,2$}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {$X,3$};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {$Y,1$}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {$Y,2$}; 
    \node at (1.75, -3.5) [fill= white, draw= black!25, text = black!25] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!25, rounded corners=3pt, text= black!25}, line width=2pt, -, black!25]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP5_label.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.75)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (4.25, 0) [fill= rwth-green!25, draw= rwth-green!70] (X2)  {$Y$};
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X1) -- (0,-1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X1) -- (1.5, -1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X2) -- (3.5, -1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
    \node at (1.75, -3.5) [fill= white, draw= black!25, text = black!25] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!25, rounded corners=3pt, text= black!25}, line width=2pt, -, black!25]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/MP5_spaced.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.78)}, minimum width=7pt, inner sep= 3pt, font=\Large},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\Large}
]
    \node at (0,0) [fill= rwth-green!25, draw= rwth-green!70] (X1) {$X$};
    \node at (3.1, 0) [fill= rwth-green!25, draw=rwth-green!70] (X2)  {$Y$};
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X1) -- (0,-1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X1) -- (-1.2, -1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X1) -- (1.2, -1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X2) -- (2.5, -1.5);
    \draw[line width=2pt, -{Latex[length=2.5mm]}, shorten >=13pt] (X2) -- (3.7, -1.5);
    \node at (-1.2, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (2)  {}; 
    \node at (1.2, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (3)  {};
    \node at (2.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={1}] (4)  {}; 
    \node at (3.7, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={0}] (5)  {}; 
    \node at (1.25, -3.5) [fill= white, draw= black!25, text = black!25] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!25, rounded corners=3pt,text= black!25, font= \Large}, line width=2pt,  black!25]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}



==> Images/MP6.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.25)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
     \node at (0,0) [fill= white, draw= black!25, text = black!25] (X1) {$X$};
    \node at (4.25, 0) [fill= white, draw= black!25, text = black!25] (X2)  {$Y$};
    \draw[line width=2pt, color= black!25] (X1) -- (0,-1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (3.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.1$}] (1)  {$X,1$}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.1$}] (2)  {$X,2$}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.8$}] (3)  {$X,3$};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.7$}] (4)  {$Y,1$}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.3$}] (5)  {$Y,2$}; 
    \node at (1.75, -3.5) [fill= white, draw= black!25, text = black!25] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!25, rounded corners=3pt, text= black!25}, line width=2pt, -, black!25]
        (1) edge  node{0} (C1)            
        (2) edge  node{0} (C1)
        (3) edge  node{1} (C1)
        (4) edge  node{0} (C1)
        (5) edge  node{1} (C1);
\end{tikzpicture}

==> Images/MP6_label.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.75)}, minimum width=5pt, inner sep= 3pt, font=\normalsize},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\large}
]
     \node at (0,0) [fill= white, draw= black!25, text = black!25] (X1) {$X$};
    \node at (4.25, 0) [fill= white, draw= black!25, text = black!25] (X2)  {$Y$};
    \draw[line width=2pt, color= black!25] (X1) -- (0,-1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (-1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (1.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (3.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (5, -1.5);
    \node at (-1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.1$}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.1$}] (2)  {}; 
    \node at (1.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.8$}] (3)  {};
    \node at (3.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.7$}] (4)  {}; 
    \node at (5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.3$}] (5)  {}; 
    \node at (1.75, -3.5) [fill= white, draw= black!25, text = black!25] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!25, rounded corners=3pt, text= black!25}, line width=2pt, -, black!25]
        (1) edge  node{0} (C1)            
        (2) edge  node{0} (C1)
        (3) edge  node{1} (C1)
        (4) edge  node{0} (C1)
        (5) edge  node{1} (C1);
\end{tikzpicture}

==> Images/MP6_spaced.tex <==
\begin{tikzpicture}[
every label/.style = {fill=white, rectangle, draw=black!50, rounded corners=3pt, shift={(-0.0,-0.78)}, minimum width=7pt, inner sep= 3pt, font=\Large},
nodes={
draw,
circle,
minimum width=25pt, 
line width=2pt,
inner sep=1pt,
font=\Large}
]
    \node at (0,0) [fill= white, draw= black!25, text = black!25, font = \Large] (X1) {$X$};
    \node at (3.1, 0) [fill= white, draw= black!25, text = black!25, font= \Large] (X2)  {$Y$};
    \draw[line width=2pt, color= black!25] (X1) -- (0,-1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (-1.2, -1.5);
    \draw[line width=2pt, color= black!25] (X1) -- (1.2, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (2.5, -1.5);
    \draw[line width=2pt, color= black!25] (X2) -- (3.7, -1.5);
    \node at (-1.2, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.1$}] (1)  {}; 
    \node at (0,-1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.1$}] (2)  {}; 
    \node at (1.2, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.8$}] (3)  {};
    \node at (2.5, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.7$}] (4)  {}; 
    \node at (3.7, -1.5) [fill= rwth-blue!25, draw= rwth-blue!70, label={$0.3$}] (5)  {}; 
    \node at (1.25, -3.5) [fill= white, draw= black!25, text = black!25] (C1)  {$C_1$};
    \path[every node/.style={fill=white, rectangle, draw=black!25, rounded corners=3pt,text= black!25, font= \Large}, line width=2pt,  black!25]
        (C1) edge  node{0} (1)            
        (C1) edge  node{0} (2)
        (C1) edge  node{1} (3)
        (C1) edge  node{0} (4)
        (C1) edge  node{1} (5);
\end{tikzpicture}

==> Images/RLCSP.tex <==
\begin{tikzpicture}[nodes={inner sep= 2pt}]
    \node at (10.5,0) [anchor=west] {Local Factor Graph};
    \node at (10.5,-1) [anchor=west] {Recurrent States}; 
    \node at (10.5,-2) [anchor=west] {Soft Assignment}; 
    \node at (10.5,-3) [anchor=west] {Assignment}; 
    \node at (10.5,-4) [anchor=west] {Reward};
    
    \node at (-2,-1) (h0) { $h^{(0)}$};
    \node at (-2,-3) (a0) {$\alpha^{(0)}$};
    
    \node at (0,0) [] (G0) {$G(\mathcal{I}, \alpha^{(0)})$};
    \node at (0,-1) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=4pt, inner sep = 8pt] (GNN0) {GNN $\pi_\theta$};
    \node at (0,-2) [] (phi1) {$\varphi^{(1)}$};
    \node at (0,-2.5) [] (ti1) {\rotatebox[origin=c]{90}{$\sim$}};
    \node at (0,-3) [] (a1) {$\alpha^{(1)}$};
    \node at (0,-4) [] (r1) {$r^{(1)}$};
    
    \node at (2.5,0) [] (G1) {$G(\mathcal{I}, \alpha^{(1)})$};
    \node at (2.5,-1) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=4pt, inner sep = 8pt] (GNN1) {GNN $\pi_\theta$};
    \node at (2.5,-2) [] (phi2) {$\varphi^{(2)}$};
    \node at (2.5,-2.5) [] (ti2) {\rotatebox[origin=c]{90}{$\sim$}};
    \node at (2.5,-3) [] (a2) {$\alpha^{(2)}$};
    \node at (2.5,-4) [] (r2) {$r^{(2)}$};
    
    \node at (5,0) [] (G2) {$G(\mathcal{I}, \alpha^{(2)})$};
    \node at (5,-1) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=4pt, inner sep = 8pt] (GNN2) {GNN $\pi_\theta$};
    \node at (5,-2) [] (phi3) {$\varphi^{(3)}$};
    \node at (5,-2.5) [] (ti3) {\rotatebox[origin=c]{90}{$\sim$}};
    \node at (5,-3) [] (a3) {$\alpha^{(3)}$};
    \node at (5,-4) [] (r3) {$r^{(3)}$};
    
    \node at (8.6,0) [] (GT) {$G(\mathcal{I}, \alpha^{(T-1)})$};
    \node at (8.6,-1) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=4pt, inner sep = 8pt] (GNNT) {GNN $\pi_\theta$};
    \node at (8.6,-2) [] (phiT) {$\varphi^{(T)}$};
    \node at (8.6,-2.5) [] (tiT) {\rotatebox[origin=c]{90}{$\sim$}};
    \node at (8.6,-3) [] (aT) {$\alpha^{(T)}$};
    \node at (8.6,-4) [] (rT) {$r^{(T)}$};
    
    \draw [-{Latex[length=2mm]}] (h0) -- (GNN0);
    \draw [-{Latex[length=2mm]}, rounded corners] (a0.east) -- (-1.4,-3) -- (-1.4,0) -- (G0.west);
    
    \draw [-{Latex[length=2mm]}] (G0) -- (GNN0);
    \draw [-{Latex[length=2mm]}] (GNN0) -- (phi1);
    %\draw [] (phi1.south) .. controls +(0.3,-0.15) and +(-0.3,0.15) .. (a1.north);
    \draw [-{Latex[length=2mm]}, densely dotted] (a1) -- (r1);
    
    \draw [-{Latex[length=2mm]}] (GNN0) -- (GNN1);
    \draw [-{Latex[length=2mm]}, rounded corners] (a1.east) -- (1.1,-3) -- (1.1,0) -- (G1.west);
    
    \draw [-{Latex[length=2mm]}] (G1) -- (GNN1);
    \draw [-{Latex[length=2mm]}] (GNN1) -- (phi2);
    %\draw [] (phi2.south) .. controls +(0.3,-0.15) and +(-0.3,0.15) .. (a2.north);
    \draw [-{Latex[length=2mm]}, densely dotted] (a2) -- (r2);
    
    \draw [-{Latex[length=2mm]}] (GNN1) --  (GNN2);
    \draw [-{Latex[length=2mm]}, rounded corners] (a2.east) -- (3.6,-3) -- (3.6,0) -- (G2.west);
    
    \draw [-{Latex[length=2mm]}] (G2) -- (GNN2);
    \draw [-{Latex[length=2mm]}] (GNN2) -- (phi3);
    %\draw [] (phi3.south) .. controls +(0.3,-0.15) and +(-0.3,0.15) .. (a3.north);
    \draw [-{Latex[length=2mm]}, densely dotted] (a3) -- (r3);
    
    \draw [] (GNN2) -- (6.3,-1);
    \draw [ rounded corners] (a3.east) -- (6.1,-3) -- (6.1,0) -- (6.3,0);
    \draw [loosely dotted, line width=1.5pt] (6.45,-1) -- (7,-1);
    \draw [loosely dotted, line width=1.5pt] (6.45,0) -- (7,0);
    \draw [-{Latex[length=2mm]}] (7.1,-1) -- (GNNT);
    \draw [-{Latex[length=2mm]}] (7.1,0) -- (GT);
    
    \draw [-{Latex[length=2mm]}] (GT) -- (GNNT);
    \draw [-{Latex[length=2mm]}] (GNNT) -- (phiT);
    \draw [-{Latex[length=2mm]}, densely dotted] (aT) -- (rT);
    %\draw [] (phiT.south) .. controls +(0.3,-0.15) and +(-0.3,0.15) .. (aT.north);
\end{tikzpicture}

==> Images/RLCSP_compact.tex <==
\begin{tikzpicture}[nodes={inner sep= 2pt}]
    \node at (10.5,0) [anchor=west] {Constraint Value Graph};
    \node at (10.5,-0.8) [anchor=west] {Recurrent States}; 
    \node at (10.5,-1.6) [anchor=west] {Soft Assignment}; 
    \node at (10.5,-2.4) [anchor=west] {Assignment}; 
    %\node at (10.5,-4) [anchor=west] {Reward};
    
    \node at (-2,-0.8) (h0) { $h^{(0)}$};
    \node at (-2,-2.4) (a0) {$\alpha^{(0)}$};
    
    \node at (0,0) [] (G0) {$G(\mathcal{I}, \alpha^{(0)})$};
    \node at (0,-0.8) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=4pt, inner sep = 4pt] (GNN0) {GNN $\pi_\theta$};
    \node at (0,-1.6) [] (phi1) {$\varphi^{(1)}$};
    \node at (0,-2) [] (ti1) {\rotatebox[origin=c]{90}{$\sim$}};
    \node at (0,-2.4) [] (a1) {$\alpha^{(1)}$};
    %\node at (0,-4) [] (r1) {$r^{(1)}$};
    
    \node at (2.5,0) [] (G1) {$G(\mathcal{I}, \alpha^{(1)})$};
    \node at (2.5,-0.8) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=4pt, inner sep = 4pt] (GNN1) {GNN $\pi_\theta$};
    \node at (2.5,-1.6) [] (phi2) {$\varphi^{(2)}$};
    \node at (2.5,-2) [] (ti2) {\rotatebox[origin=c]{90}{$\sim$}};
    \node at (2.5,-2.4) [] (a2) {$\alpha^{(2)}$};
    %\node at (2.5,-4) [] (r2) {$r^{(2)}$};
    
    \node at (5,0) [] (G2) {$G(\mathcal{I}, \alpha^{(2)})$};
    \node at (5,-0.8) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=4pt, inner sep = 4pt] (GNN2) {GNN $\pi_\theta$};
    \node at (5,-1.6) [] (phi3) {$\varphi^{(3)}$};
    \node at (5,-2) [] (ti3) {\rotatebox[origin=c]{90}{$\sim$}};
    \node at (5,-2.4) [] (a3) {$\alpha^{(3)}$};
    %\node at (5,-4) [] (r3) {$r^{(3)}$};
    
    \node at (8.6,0) [] (GT) {$G(\mathcal{I}, \alpha^{(T-1)})$};
    \node at (8.6,-0.8) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=4pt, inner sep = 4pt] (GNNT) {GNN $\pi_\theta$};
    \node at (8.6,-1.6) [] (phiT) {$\varphi^{(T)}$};
    \node at (8.6,-2) [] (tiT) {\rotatebox[origin=c]{90}{$\sim$}};
    \node at (8.6,-2.4) [] (aT) {$\alpha^{(T)}$};
    %\node at (8.6,-4) [] (rT) {$r^{(T)}$};
    
    \draw [-{Latex[length=1.5mm]}] (h0) -- (GNN0);
    \draw [-{Latex[length=1.5mm]}, rounded corners] (a0.east) -- (-1.4,-2.4) -- (-1.4,0) -- (G0.west);
    
    \draw [-{Latex[length=1.5mm]}] (G0) -- (GNN0);
    \draw [-{Latex[length=1.5mm]}] (GNN0) -- (phi1);
    %\draw [] (phi1.south) .. controls +(0.3,-0.15) and +(-0.3,0.15) .. (a1.north);
    %\draw [-{Latex[length=2mm]}, densely dotted] (a1) -- (r1);
    
    \draw [-{Latex[length=1.5mm]}] (GNN0) -- (GNN1);
    \draw [-{Latex[length=1.5mm]}, rounded corners] (a1.east) -- (1.1,-2.4) -- (1.1,0) -- (G1.west);
    
    \draw [-{Latex[length=1.5mm]}] (G1) -- (GNN1);
    \draw [-{Latex[length=1.5mm]}] (GNN1) -- (phi2);
    %\draw [] (phi2.south) .. controls +(0.3,-0.15) and +(-0.3,0.15) .. (a2.north);
    %\draw [-{Latex[length=2mm]}, densely dotted] (a2) -- (r2);
    
    \draw [-{Latex[length=1.5mm]}] (GNN1) --  (GNN2);
    \draw [-{Latex[length=1.5mm]}, rounded corners] (a2.east) -- (3.6,-2.4) -- (3.6,0) -- (G2.west);
    
    \draw [-{Latex[length=1.5mm]}] (G2) -- (GNN2);
    \draw [-{Latex[length=1.5mm]}] (GNN2) -- (phi3);
    %\draw [] (phi3.south) .. controls +(0.3,-0.15) and +(-0.3,0.15) .. (a3.north);
    %\draw [-{Latex[length=2mm]}, densely dotted] (a3) -- (r3);
    
    \draw [] (GNN2) -- (6.3,-0.8);
    \draw [ rounded corners] (a3.east) -- (6.1,-2.4) -- (6.1,0) -- (6.3,0);
    \draw [loosely dotted, line width=1.5pt] (6.45,-0.8) -- (7,-0.8);
    \draw [loosely dotted, line width=1.5pt] (6.45,0) -- (7,0);
    \draw [-{Latex[length=1.5mm]}] (7.1,-0.8) -- (GNNT);
    \draw [-{Latex[length=1.5mm]}] (7.1,0) -- (GT);
    
    \draw [-{Latex[length=1.5mm]}] (GT) -- (GNNT);
    \draw [-{Latex[length=1.5mm]}] (GNNT) -- (phiT);
    %\draw [-{Latex[length=2mm]}, densely dotted] (aT) -- (rT);
    %\draw [] (phiT.south) .. controls +(0.3,-0.15) and +(-0.3,0.15) .. (aT.north);
\end{tikzpicture}
